COMPOSE: Composing Future Theorems from Citations and Formal Structure

A plausible future mathematical claim must satisfy two constraints: it should follow the direction of prior work and respect the formal dependencies that constrain what can validly follow. Existing approaches typically model only one of these sources, producing claims that are either weakly grounded or insufficiently motivated. We introduce grounded future mathematical generation, where the goal is to generate a plausible future theorem-like claim for an anchor paper using two complementary sources of context: its scientific citation graph and aligned formal theorem dependency graph. To address this setting, we propose COMPOSE, a dual-graph framework that conditions a language model on both scientific citation context and formal theorem structure. To support this setting, we construct a dataset of 108K paired scientific-formal graph examples from arXiv and Mathlib, together with a benchmark of 47K future papers from 2024--2025. Experiments show that COMPOSE outperforms strong baselines on retrieval to real future papers and achieves the best overall performance under LLM-judge evaluation, producing more grounded and mathematically richer outputs. These results show that future mathematical generation benefits from combining scientific context with formal structure. Project page is available at https://david-busbib.github.io/COMPOSE-page/.

==> figures/allinment.tex <==
% Alignment pipeline: vertical, compact
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={rounded corners=3pt, draw, inner sep=4pt, text width=3.0cm, align=center},
  arr/.style={-{Stealth[length=3pt]}, line width=0.8pt, gray!60},
  lbl/.style={font=\tiny\itshape, text=gray!50!black, align=center},
]

\node[box, fill=orange!8, draw=orange!60!black] (informal) at (0,0) {%
  \textbf{Informal}\\[1pt]
  {\tiny ``...primes dividing $|G|$ is infinite''}
};

\node[box, fill=gray!6, draw=gray!50, below=0.5cm of informal] (frenzy) {%
  \textbf{FrenzyMath Match}\\[1pt]
  {\tiny ``Infinitude of Primes''}\\[1pt]
  {\tiny \texttt{Nat.infinite\_setOf\_prime}}
};

\node[box, fill=purple!6, draw=purple!50!black, below=0.5cm of frenzy] (mathlib) {%
  \textbf{Mathlib Root}\\[1pt]
  {\tiny \texttt{:\{p | Prime p\}.Infinite}}
};

\draw[arr] (informal.south) -- (frenzy.north)
  node[midway, right=2pt, lbl] {e5-mistral-7b};
\draw[arr] (frenzy.south) -- (mathlib.north)
  node[midway, right=2pt, lbl] {+deps};

\end{tikzpicture}


==> figures/training.tex <==

\centering
\begin{subfigure}[t]{\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[every node/.style={transform shape},
  font=\small,
  %% Paper card styles
  papercard/.style={
    draw=gray!40, fill=gray!3, line width=0.5pt, rounded corners=3pt,
    minimum width=1.6cm, minimum height=0.9cm,
    inner sep=2pt, align=center
  },
  anchorcard/.style={
    draw=blue!60, fill=blue!5, line width=1.2pt, rounded corners=3pt,
    minimum width=2.4cm, minimum height=1.6cm,
    inner sep=2pt, align=center
  },
  %% Graph node styles
  pnode/.style={circle, fill=blue!30, minimum size=0.30cm, inner sep=0pt},
  pmain/.style={circle, fill=blue!60, minimum size=0.38cm, inner sep=0pt},
  stmtnode/.style={circle, draw=orange!70!black, fill=orange!40, minimum size=0.28cm, inner sep=0pt},
  fnode/.style={circle, draw=purple!60!black, fill=purple!25, minimum size=0.22cm, inner sep=0pt},
  fnodemain/.style={circle, draw=purple!60!black, fill=purple!40, minimum size=0.32cm, inner sep=0pt},
  %% Edge styles
  cedge/.style={-{Stealth[length=2.5pt]}, line width=0.5pt, blue!40},
  dedge/.style={-{Stealth[length=3pt]}, purple!50!black, line width=0.8pt},
  citedge/.style={-{Stealth[length=3pt]}, gray!50, line width=0.7pt},
  thickarr/.style={-{Stealth[length=5pt]}, line width=1.5pt, gray!60},
  alignarr/.style={-{Stealth[length=2.5pt]}, dashed, line width=0.8pt, orange!70!black},
]

%% ── x positions ─────────────────────────────────────
\def\Xcit{-4.5}
\def\Xsci{0.5}
\def\Xformal{5.5}

%% ════════════════════════════════════════════════════
%% LEFT: Citation Neighborhood — anchor in center, cited around it
%% ════════════════════════════════════════════════════
\node[font=\footnotesize\bfseries, text=gray!60!black] at (\Xcit, 3.6) {Citation Graph};

% Anchor paper — CENTER (height=1.6cm, top = 0.8+0.8 = 1.6)
\node[anchorcard] (anchor) at (\Xcit, 0.8) {};
\fill[blue!50, rounded corners=2pt] (\Xcit-1.18, 1.42) rectangle (\Xcit+1.18, 1.60);
\node[font=\tiny\bfseries, text=white] at (\Xcit, 1.51) {Anchor Paper};
\node[font=\tiny, text=gray!70!black, text width=2.0cm, align=left]
  at (\Xcit, 0.6) {%
  We show \textcolor{orange!70!black}{\textbf{Thm 1.1}}
  crystalline lifts via
  \textcolor{orange!70!black}{\textbf{Lem 1.2}}\ldots};

% Cited papers — arranged around the anchor, each with "Cited" header
% Card center y + 0.55 = top edge. Header from top-0.18 to top.
% Top-left (center y=2.8, top=3.45)
\node[papercard, minimum height=1.3cm] (cp1) at (\Xcit-1.8, 2.8) {};
\fill[gray!40, rounded corners=2pt] (\Xcit-1.8-0.78, 3.27) rectangle (\Xcit-1.8+0.78, 3.45);
\node[font=\tiny\bfseries, text=white] at (\Xcit-1.8, 3.36) {Cited};
\node[rounded corners=1pt, draw=blue!35, fill=blue!12,
      minimum width=0.45cm, minimum height=0.14cm, inner sep=0.5pt,
      font=\tiny, text=blue!55!black]
  at (\Xcit-1.8-0.35, 3.05) {\texttt{abs}};
\node[font=\tiny, text=gray!60!black, text width=1.3cm, align=center]
  at (\Xcit-1.8, 2.55) {\textcolor{orange!60!black}{\textbf{Thm 2.4}}\\$p$-adic Hodge};

% Top-right (center y=2.8, top=3.45)
\node[papercard, minimum height=1.3cm] (cp2) at (\Xcit+1.8, 2.8) {};
\fill[gray!40, rounded corners=2pt] (\Xcit+1.8-0.78, 3.27) rectangle (\Xcit+1.8+0.78, 3.45);
\node[font=\tiny\bfseries, text=white] at (\Xcit+1.8, 3.36) {Cited};
\node[rounded corners=1pt, draw=blue!35, fill=blue!12,
      minimum width=0.45cm, minimum height=0.14cm, inner sep=0.5pt,
      font=\tiny, text=blue!55!black]
  at (\Xcit+1.8-0.35, 3.05) {\texttt{abs}};
\node[font=\tiny, text=gray!60!black, text width=1.3cm, align=center]
  at (\Xcit+1.8, 2.55) {\textcolor{orange!60!black}{\textbf{Thm 3.2}}\\Galois deform.};

% Left (center y=0.5, top=1.15)
\node[papercard, minimum height=1.3cm] (cp3) at (\Xcit-2.4, 0.5) {};
\fill[gray!40, rounded corners=2pt] (\Xcit-2.4-0.78, 0.97) rectangle (\Xcit-2.4+0.78, 1.15);
\node[font=\tiny\bfseries, text=white] at (\Xcit-2.4, 1.06) {Cited};
\node[rounded corners=1pt, draw=blue!35, fill=blue!12,
      minimum width=0.45cm, minimum height=0.14cm, inner sep=0.5pt,
      font=\tiny, text=blue!55!black]
  at (\Xcit-2.4-0.35, 0.75) {\texttt{abs}};
\node[font=\tiny, text=gray!60!black, text width=1.3cm, align=center]
  at (\Xcit-2.4, 0.25) {\textcolor{orange!60!black}{\textbf{Lem 5.1}}\\uniformisers};

% Bottom-left (center y=-1.2, top=-0.55)
\node[papercard, minimum height=1.3cm] (cp5) at (\Xcit-1.2, -1.2) {};
\fill[gray!40, rounded corners=2pt] (\Xcit-1.2-0.78, -0.73) rectangle (\Xcit-1.2+0.78, -0.55);
\node[font=\tiny\bfseries, text=white] at (\Xcit-1.2, -0.64) {Cited};
\node[rounded corners=1pt, draw=blue!35, fill=blue!12,
      minimum width=0.45cm, minimum height=0.14cm, inner sep=0.5pt,
      font=\tiny, text=blue!55!black]
  at (\Xcit-1.2-0.35, -0.9) {\texttt{abs}};
\node[font=\tiny, text=gray!60!black, text width=1.3cm, align=center]
  at (\Xcit-1.2, -1.45) {\textcolor{orange!60!black}{\textbf{Prop 2.1}}\\isogenies};

% Bottom-right (center y=-1.2, top=-0.55)
\node[papercard, minimum height=1.3cm] (cp6) at (\Xcit+1.2, -1.2) {};
\fill[gray!40, rounded corners=2pt] (\Xcit+1.2-0.78, -0.73) rectangle (\Xcit+1.2+0.78, -0.55);
\node[font=\tiny\bfseries, text=white] at (\Xcit+1.2, -0.64) {Cited};
\node[rounded corners=1pt, draw=blue!35, fill=blue!12,
      minimum width=0.45cm, minimum height=0.14cm, inner sep=0.5pt,
      font=\tiny, text=blue!55!black]
  at (\Xcit+1.2-0.35, -0.9) {\texttt{abs}};
\node[font=\tiny, text=gray!60!black, text width=1.3cm, align=center]
  at (\Xcit+1.2, -1.45) {\textcolor{orange!60!black}{\textbf{Cor 3.5}}\\modularity};

% Citation arrows — anchor cites these papers
\draw[citedge] (anchor) -- (cp1.south);
\draw[citedge] (anchor) -- (cp2.south);
\draw[citedge] (anchor) -- (cp5);
% Cross-citations between cited papers
\draw[citedge] (cp1.south) -- (cp3.north);
\draw[citedge] (cp5.east) -- (cp6.west);

%% ════════════════════════════════════════════════════
%% CENTER: Scientific Graph
%% ════════════════════════════════════════════════════
\node[font=\footnotesize\bfseries, text=blue!70!black] at (\Xsci, 3.6) {Scientific Graph};

\node[draw=blue!40, fill=blue!4, rounded corners=5pt,
      minimum width=3.0cm, minimum height=4.6cm] (scibox) at (\Xsci, 0.8) {};

% Paper nodes
\node[pmain] (p0) at (\Xsci, 1.8) {};
\node[pnode] (p1) at (\Xsci-0.55, 2.3) {};
\node[pnode] (p2) at (\Xsci+0.55, 2.3) {};
\node[pnode] (p3) at (\Xsci-0.9, 2.75) {};
\node[pnode] (p4) at (\Xsci+0.9, 2.75) {};
\node[pnode] (p5) at (\Xsci-0.2, 2.75) {};
\node[pnode] (p6) at (\Xsci+0.2, 1.3) {};
\draw[cedge] (p0)--(p1); \draw[cedge] (p0)--(p2);
\draw[cedge] (p1)--(p3); \draw[cedge] (p1)--(p5);
\draw[cedge] (p2)--(p4);
\draw[cedge] (p0)--(p6);

% Extracted statement nodes (orange)
\node[stmtnode] (s1) at (\Xsci-0.55, 0.15) {};
\node[stmtnode] (s2) at (\Xsci+0.55, 0.15) {};
\node[stmtnode] (s3) at (\Xsci, -0.4) {};
\draw[cedge] (p0)--(s1); \draw[cedge] (p6)--(s2);
\draw[cedge] (s1)--(s3); \draw[cedge] (s2)--(s3);

% Labels
\node[font=\tiny, text=orange!70!black, left=0.05cm of s1] {Thm};
\node[font=\tiny, text=orange!70!black, below=0.03cm of s2] {Lem};
\node[font=\tiny, text=orange!70!black, below=0.05cm of s3] {Def};

% Arrow from anchor paper to scientific graph
\draw[thickarr] (anchor.east) -- (scibox.west);

%% ════════════════════════════════════════════════════
%% RIGHT: Formal Graph (Mathlib dependencies)
%% ════════════════════════════════════════════════════
\node[font=\footnotesize\bfseries, text=purple!60!black] at (\Xformal, 3.6) {Formal Graph};

\node[draw=purple!50!black, fill=purple!4, rounded corners=5pt,
      minimum width=3.0cm, minimum height=4.6cm] (formalbox) at (\Xformal, 0.8) {};

% Matched root nodes (orange — aligned from scientific graph)
\node[fnodemain, fill=orange!40, draw=orange!70!black] (m1) at (\Xformal-0.65, 2.6) {};
\node[fnodemain, fill=orange!40, draw=orange!70!black] (m2) at (\Xformal+0.6, 2.6) {};
\node[fnodemain, fill=orange!40, draw=orange!70!black] (m3) at (\Xformal+0.0, 2.0) {};

% Dependency layer 1
\node[fnode] (d1) at (\Xformal-0.8, 1.5) {};
\node[fnode] (d2) at (\Xformal-0.15, 1.4) {};
\node[fnode] (d3) at (\Xformal+0.45, 1.5) {};
\node[fnode] (d4) at (\Xformal+0.95, 1.6) {};
% Dependency layer 2
\node[fnode] (d5) at (\Xformal-0.55, 0.8) {};
\node[fnode] (d6) at (\Xformal+0.25, 0.85) {};
\node[fnode] (d7) at (\Xformal+0.8, 0.9) {};
% Dependency layer 3
\node[fnode] (d8) at (\Xformal-0.7, 0.2) {};
\node[fnode] (d9) at (\Xformal+0.1, 0.25) {};
\node[fnode] (d10) at (\Xformal+0.65, 0.2) {};
% Dependency layer 4
\node[fnode] (d11) at (\Xformal-0.35, -0.4) {};
\node[fnode] (d12) at (\Xformal+0.4, -0.35) {};
% Bottom
\node[fnode] (d13) at (\Xformal, -0.9) {};

% Dependency edges — tree-like with cross connections
\draw[dedge] (m1)--(d1); \draw[dedge] (m1)--(d2);
\draw[dedge] (m2)--(d3); \draw[dedge] (m2)--(d4);
\draw[dedge] (m3)--(d2); \draw[dedge] (m3)--(d3);
\draw[dedge] (d1)--(d5); \draw[dedge] (d2)--(d5);
\draw[dedge] (d2)--(d6); \draw[dedge] (d3)--(d6);
\draw[dedge] (d4)--(d7);
\draw[dedge] (d5)--(d8); \draw[dedge] (d5)--(d9);
\draw[dedge] (d6)--(d9); \draw[dedge] (d7)--(d10);
\draw[dedge] (d8)--(d11); \draw[dedge] (d9)--(d11);
\draw[dedge] (d9)--(d12); \draw[dedge] (d10)--(d12);
\draw[dedge] (d11)--(d13); \draw[dedge] (d12)--(d13);
% Cross edges between roots
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (m1)--(m3);
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (m2)--(m3);
% Cross edges between dependency nodes
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (d1)--(d6);
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (d3)--(d7);

% Label
\node[font=\tiny\itshape, text=purple!50!black] at (\Xformal, -1.4) {Mathlib dependencies};

%% ════════════════════════════════════════════════════
%% ALIGNMENT ARROWS: scientific statement nodes → formal root nodes
%% ════════════════════════════════════════════════════
\draw[alignarr] (s1.east) to[out=0, in=180] (m1.west);
\draw[alignarr] (s2.east) to[out=0, in=180] (m2.west);
\draw[alignarr] (s3.east) to[out=-10, in=190] (m3.west);

% Alignment label between the two graphs
\node[font=\scriptsize\bfseries, text=orange!70!black,
      fill=white, inner sep=2pt, rounded corners=2pt]
  at ($(scibox.east)!0.5!(formalbox.west)+(0,1.2)$) {alignment};

%% Outer frame for entire figure (a)
\begin{scope}[on background layer]
  \node[draw=black!70, rounded corners=7pt, line width=1pt,
        inner xsep=10pt, inner ysep=14pt,
        fit=(cp1)(cp2)(cp3)(cp5)(cp6)(anchor)(scibox)(formalbox)] {};
\end{scope}

\end{tikzpicture}%
}% end resizebox
\label{fig:data}
\end{subfigure}

\vspace{0.4cm}

\begin{subfigure}[t]{\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[every node/.style={transform shape},
  font=\small,
  %% Same node styles
  pnode/.style={circle, fill=blue!30, minimum size=0.30cm, inner sep=0pt},
  pmain/.style={circle, fill=blue!60, minimum size=0.38cm, inner sep=0pt},
  stmtnode/.style={circle, draw=orange!70!black, fill=orange!40, minimum size=0.25cm, inner sep=0pt},
  fnode/.style={circle, draw=purple!60!black, fill=purple!25, minimum size=0.22cm, inner sep=0pt},
  fnodemain/.style={circle, draw=purple!60!black, fill=purple!40, minimum size=0.30cm, inner sep=0pt},
  innerbox/.style={
    draw=gray!30, fill=white, rounded corners=2pt,
    minimum width=2.0cm, minimum height=0.7cm,
    font=\sffamily\tiny\bfseries, align=center, line width=0.5pt
  },
  encbox/.style={
    trapezium, trapezium left angle=65, trapezium right angle=65,
    shape border rotate=270,
    fill=teal!50, draw=teal!60, line width=1pt, text=white,
    minimum width=1.4cm, minimum height=2.6cm,
    font=\sffamily\bfseries, align=center, inner sep=5pt
  },
  decoderbox/.style={
    fill=gray!80!black, rounded corners=5pt, text=white,
    minimum width=2.8cm, minimum height=1.1cm,
    font=\sffamily\large\bfseries, align=center
  },
  outputbox/.style={
    draw=yellow!60!orange, rounded corners=4pt, fill=yellow!8,
    text width=3.0cm, align=left, font=\small, line width=0.8pt,
    inner sep=6pt
  },
  thickarr/.style={-{Stealth[length=5pt]}, line width=1.5pt, gray!60},
  cedge/.style={-{Stealth[length=2.5pt]}, line width=0.5pt, blue!40},
  dedge/.style={-{Stealth[length=3pt]}, purple!50!black, line width=0.8pt},
]

%% ── x positions ─────────────────────────────────────
\def\Xsci{-5.5}
\def\Xformal{-5.5}
\def\Xenc{-1.0}
\def\Xdec{4.5}

%% ════════════════════════════════════════════════════
%% LEFT: Scientific Graph — same layout as figure (a)
%% ════════════════════════════════════════════════════
\node[draw=blue!40, fill=blue!4, rounded corners=5pt,
      minimum width=2.8cm, minimum height=2.6cm] (scibox) at (\Xsci, 1.5) {};
\node[font=\scriptsize\bfseries, text=blue!70!black, above=0.05cm of scibox] {Scientific Graph};

\node[pmain, minimum size=0.35cm] (p0) at (\Xsci, 1.8) {};
\node[pnode, minimum size=0.28cm] (p1) at (\Xsci-0.5, 2.15) {};
\node[pnode, minimum size=0.28cm] (p2) at (\Xsci+0.5, 2.15) {};
\node[pnode, minimum size=0.28cm] (p3) at (\Xsci-0.85, 2.5) {};
\node[pnode, minimum size=0.28cm] (p4) at (\Xsci+0.85, 2.5) {};
\node[pnode, minimum size=0.28cm] (p5) at (\Xsci-0.2, 2.5) {};
\node[pnode, minimum size=0.28cm] (p6) at (\Xsci+0.2, 1.35) {};
\draw[cedge] (p0)--(p1); \draw[cedge] (p0)--(p2);
\draw[cedge] (p1)--(p3); \draw[cedge] (p1)--(p5);
\draw[cedge] (p2)--(p4);
\draw[cedge] (p0)--(p6);

\node[stmtnode] (ss1) at (\Xsci-0.5, 0.9) {};
\node[stmtnode] (ss2) at (\Xsci+0.5, 0.9) {};
\node[stmtnode] (ss3) at (\Xsci, 0.55) {};
\draw[cedge] (p0)--(ss1); \draw[cedge] (p6)--(ss2);
\draw[cedge] (ss1)--(ss3); \draw[cedge] (ss2)--(ss3);

%% ════════════════════════════════════════════════════
%% LEFT: Formal Graph — same structure as figure (a)
%% ════════════════════════════════════════════════════
\node[draw=purple!50!black, fill=purple!4, rounded corners=5pt,
      minimum width=2.8cm, minimum height=3.2cm] (formalbox) at (\Xformal, -1.5) {};
\node[font=\scriptsize\bfseries, text=purple!60!black, below=0.05cm of formalbox] {Formal Graph};

% Same node layout as figure (a), scaled to fit
\node[fnodemain, fill=orange!40, draw=orange!70!black] (fm1) at (\Xformal-0.55, -0.35) {};
\node[fnodemain, fill=orange!40, draw=orange!70!black] (fm2) at (\Xformal+0.5, -0.35) {};
\node[fnodemain, fill=orange!40, draw=orange!70!black] (fm3) at (\Xformal, -0.75) {};
% Dependency layer 1
\node[fnode] (fd1) at (\Xformal-0.7, -1.15) {};
\node[fnode] (fd2) at (\Xformal-0.1, -1.1) {};
\node[fnode] (fd3) at (\Xformal+0.4, -1.15) {};
\node[fnode] (fd4) at (\Xformal+0.8, -1.05) {};
% Dependency layer 2
\node[fnode] (fd5) at (\Xformal-0.45, -1.5) {};
\node[fnode] (fd6) at (\Xformal+0.2, -1.5) {};
\node[fnode] (fd7) at (\Xformal+0.7, -1.45) {};
% Dependency layer 3
\node[fnode] (fd8) at (\Xformal-0.6, -1.85) {};
\node[fnode] (fd9) at (\Xformal+0.1, -1.85) {};
\node[fnode] (fd10) at (\Xformal+0.55, -1.85) {};
% Dependency layer 4
\node[fnode] (fd11) at (\Xformal-0.3, -2.2) {};
\node[fnode] (fd12) at (\Xformal+0.35, -2.2) {};
% Bottom
\node[fnode] (fd13) at (\Xformal, -2.55) {};
% Edges — same structure as figure (a)
\draw[dedge] (fm1)--(fd1); \draw[dedge] (fm1)--(fd2);
\draw[dedge] (fm2)--(fd3); \draw[dedge] (fm2)--(fd4);
\draw[dedge] (fm3)--(fd2); \draw[dedge] (fm3)--(fd3);
\draw[dedge] (fd1)--(fd5); \draw[dedge] (fd2)--(fd5);
\draw[dedge] (fd2)--(fd6); \draw[dedge] (fd3)--(fd6);
\draw[dedge] (fd4)--(fd7);
\draw[dedge] (fd5)--(fd8); \draw[dedge] (fd5)--(fd9);
\draw[dedge] (fd6)--(fd9); \draw[dedge] (fd7)--(fd10);
\draw[dedge] (fd8)--(fd11); \draw[dedge] (fd9)--(fd11);
\draw[dedge] (fd9)--(fd12); \draw[dedge] (fd10)--(fd12);
\draw[dedge] (fd11)--(fd13); \draw[dedge] (fd12)--(fd13);
% Cross edges
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (fm1)--(fm3);
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (fm2)--(fm3);
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (fd1)--(fd6);
\draw[-{Stealth[length=3pt]}, gray!45, line width=0.6pt] (fd3)--(fd7);

%% ════════════════════════════════════════════════════
%% CENTER: Dual Graph Encoder
%% ════════════════════════════════════════════════════
\node[encbox] (enc) at (\Xenc, 0) {};
\node[font=\sffamily\tiny\bfseries, text=teal!70!black,
      above=0.8cm of enc] {Dual Graph Encoder};

\node[innerbox] (nl_enc) at (\Xenc, 0.5)  {Scientific Graph\\Encoder};
\node[innerbox] (fl_enc) at (\Xenc, -0.5) {Formal Graph\\Encoder};

% Fusion symbol
\node[circle, fill=teal!30, draw=teal!60, line width=0.8pt,
      minimum size=0.5cm, font=\small\bfseries, text=teal!80!black]
  (fuse) at (\Xenc+2.0, 0) {$\oplus$};

% Arrows to encoder
\draw[thickarr] (scibox.east) -- (nl_enc.west);
\draw[thickarr] (formalbox.east) -- (fl_enc.west);
\draw[thickarr] (nl_enc.east) -- (fuse.west);
\draw[thickarr] (fl_enc.east) -- (fuse.west);

%% ════════════════════════════════════════════════════
%% RIGHT: LLM Decoder + Output
%% ════════════════════════════════════════════════════
\node[decoderbox] (dec) at (\Xdec, 1.0) {LLM Decoder};

\node[outputbox, below=0.4cm of dec] (output)
  {{\color{orange!70!black}\textbf{\scriptsize Future Research Claim:}}\\[2pt]
   \textit{\tiny ``If $p=2$ then there exists a uniformiser $\pi \in K$ so that $\mathrm{KL}(\mu_p,\sigma) = \mu_{nK}$. Every crystalline representation $V: G_k \to \mathrm{GL}_T$ connects to one of these groups via an isogeny if $p_k$ vanishes at least once.''}};

\draw[thickarr] (fuse.east) -- ++(0.3,0) |- (dec.west);
\draw[thickarr] (dec.south) -- (output.north);

\begin{scope}[on background layer]
  \node[draw=gray!25, rounded corners=6pt, fill=gray!2,
        line width=0.5pt, inner sep=8pt,
        fit=(dec)(output)] (decframe) {};
\end{scope}

%% Outer frame
\begin{scope}[on background layer]
  \node[draw=black!70, rounded corners=7pt, line width=1pt,
        inner xsep=10pt, inner ysep=14pt,
        fit=(scibox)(formalbox)(enc)(fuse)(decframe)] {};
\end{scope}

\end{tikzpicture}%
}% end resizebox
\label{fig:model}
\end{subfigure}



\caption{\textbf{Top: Data construction.} Given an anchor paper and its citation graph (\textit{left}), we build its scientific graph (\textit{center}) where \textcolor{blue!60!black}{\textbf{blue nodes}} represent paper abstracts and \textcolor{orange!70!black}{\textbf{orange nodes}} represent extracted theorems. Each informal theorem is matched to its corresponding Mathlib theorem (dashed arrows), and the matched theorems are then used in order the construct the paper's formal graph of Lean dependencies (\textit{right}).
\textbf{Bottom: Model architecture.} The scientific graph and formal graph are encoded by dedicated GNNs, fused via cross-attention ($\oplus$), and used to condition a math-specialized LLM decoder that generates a \textit{future research claim}.}
\label{fig:intro}

